GOMP-ST: Grasp Optimized Motion Planning for Suction Transport

Suction cup grasping is very common in industry, but moving too quickly can cause suction cups to detach, causing drops or damage. Maintaining a suction grasp throughout a high-speed motion requires balancing suction forces against inertial forces while the suction cups deform under strain. In this paper, we consider Grasp Optimized Motion Planning for Suction Transport (GOMP-ST), an algorithm that combines deep learning with optimization to decrease transport time while avoiding suction cup failure. GOMP-ST first repeatedly moves a physical robot, vacuum gripper, and a sample object, while measuring pressure with a solid-state sensor to learn critical failure conditions. Then, these are integrated as constraints on the accelerations at the end-effector into a time-optimizing motion planner. The resulting plans incorporate real-world effects such as suction cup deformation that are difficult to model analytically. In GOMP-ST, the learned constraint, modeled with a neural network, is linearized using Autograd and integrated into a sequential quadratic program optimization. In 420 experiments with a physical UR5 transporting objects ranging from 1.3 to 1.7 kg, we compare GOMP-ST to baseline optimizing motion planners. Results suggest that GOMP-ST can avoid suction cup failure while decreasing transport times from 16% to 58%. For code, video, and datasets, see https://sites.google.com/view/gomp-st.

==> figures/pipeline.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[
    >=stealth',
    font=\scriptsize,
    baseblock/.style={
        draw, rectangle, rounded corners, inner sep=3pt},
    baselabel/.style={
        inner sep=3.2pt, execute at end node={\vphantom{Ig}}},
    topblock/.style={
        baseblock, fill=black!10, minimum width=(3.8in - 0.4pt), minimum height=52pt},
    toplabel/.style={
        baselabel, below=0pt of #1.north west, align=left, anchor=north west},
    flowblock/.style={
        baseblock, fill=blue!10},
    flowlabel/.style={
        baselabel, below=0pt of #1.north, anchor=north, align=center},
    leftlabel/.style={
        baselabel, below=0pt of #1.north west, anchor=north west, align=left},
    neuron/.style={
        circle, draw=black, fill=blue!10, inner sep=0, minimum size=4pt},
    neuronsm/.style={neuron, minimum size=3pt},
    minibox/.style={baselabel, minimum width=48pt, rounded corners=1.4pt, inner sep=1pt, font=\tiny, draw=black},
    inputbox/.style={inner xsep=2pt, inner ysep=0.5pt, draw, very thin, rounded corners=2pt}
]
\node [topblock] (offline) {};
\node [toplabel={offline}] (offline label) {Offline};
\node [topblock, below=6pt of offline] (online) {};
\node [toplabel={online}] (online label) {Online};

\draw let \p1=(offline label.south west),
          \p2=(offline.south east),
          \n1={\y1 - \y2 - 4*0.4pt}, %
          \n2={8pt}, %
          \n3={(\x2 - \x1 - 8pt - \n2*3)/4} %
    in
    node [flowblock, below=-2pt of offline label.south west, anchor=north west, xshift=3.2pt, minimum height=\n1, minimum width=\n3] (collect) {}
    node [flowlabel=collect] (collect label) {Self-supervised \\ data collection}
    node [flowblock,right=\n2 of collect, minimum height=\n1, minimum width=\n3] (augment) {}
    node [flowlabel=augment] {Data augmentation}
    node [flowblock,right=\n2 of augment, minimum height=\n1, minimum width=\n3] (train) {}
    node [flowlabel=train] {Train \\ constraint \\ function \\ $g_\theta$}
    node [flowblock,right=\n2 of train, minimum height=\n1, minimum width=\n3, fill=yellow!10] (nn off) {}
    node [flowblock, below=-2pt of online label.south west, anchor=north west, xshift=3.2pt, minimum height=\n1, minimum width=\n3] (inputs) {}
    node [flowlabel=inputs] (inputs label) { Inputs } %

    node [flowblock, right=\n2 of inputs, minimum height=\n1, minimum width={\n3*2 + \n2 + 0.4pt}] (opt) {}
    node [leftlabel=opt] (opt label) { GOMP-ST Optimization }
    node [flowblock, right=\n2 of opt, minimum height=\n1, minimum width=\n3] (move) {}
    node [flowlabel=move] { Move arm };
    
    
\coordinate [yshift=2pt, xshift=-10pt] (collect graph) at (collect label.south);
\path [draw] (collect graph) -- ++(0,-12pt) -- +(20pt,0)
   +(0,10pt) -- +(2pt,10pt) -- +(4pt,9pt) -- +(6pt, 9pt) -- +(8pt, 8pt) -- +(10pt, 7pt) -- +(12pt, 5pt) -- +(14pt, 3pt) -- +(16pt, 0pt);
\node [left=2pt of collect graph, rotate=90, inner sep=0, xshift=-3pt, yshift=2pt] { \tiny jerk };
\node [below=14pt of collect graph, inner sep=0, xshift=8pt] { \tiny acc };

\coordinate [xshift=-10pt] (augment graph) at (collect graph -| augment.south);
\coordinate [yshift=-12pt] (augment origin) at (augment graph);
\path [fill=green!30] (augment origin) %
   -- +(0,10pt) -- +(2pt,10pt) -- +(4pt,9pt) -- +(6pt, 9pt) -- +(8pt, 8pt) -- +(10pt, 7pt) -- +(12pt, 5pt) -- +(14pt, 3pt) -- +(16pt, 0pt);
   
\path [fill=red!40] (augment origin) %
   +(20pt,0) -- +(20pt,12pt) -- +(0pt,12pt)
   -- +(0,10pt) -- +(2pt,10pt) -- +(4pt,9pt) -- +(6pt, 9pt) -- +(8pt, 8pt) -- +(10pt, 7pt) -- +(12pt, 5pt) -- +(14pt, 3pt) -- +(16pt, 0pt);
   
\path [draw] (augment graph) -- ++(0,-12pt) -- +(20pt,0)
+(0,10pt) -- +(2pt,10pt) -- +(4pt,9pt) -- +(6pt, 9pt) -- +(8pt, 8pt) -- +(10pt, 7pt) -- +(12pt, 5pt) -- +(14pt, 3pt) -- +(16pt, 0pt);

\node [left=2pt of augment graph, rotate=90, inner sep=0, xshift=-3pt, yshift=2pt] { \tiny jerk };
\node [below=14pt of augment graph, inner sep=0, xshift=8pt] { \tiny acc };



\path [thick, ->]
    (collect) edge (augment)
    (augment) edge (train)
    (train) edge (nn off)
    (inputs) edge (opt)
    (opt) edge (move);
    
\node [above=1pt of inputs.south, anchor=south, inner sep=0] { \includegraphics[width=40pt]{images/start-and-goal.pdf}};

\node [inputbox, above=12pt of inputs.south west, anchor=south west,  xshift=2pt, fill=green!10] (start input label) {\tiny start\vphantom{gl}};
\node [inputbox, above=12pt of inputs.south east, anchor=south east,  xshift=-2pt, fill=red!10] (goal input label) {\tiny goal };
\node [inputbox, above=21pt of inputs.south west, anchor=south west, xshift=2pt, fill=yellow!10] (obstacle input label) { \tiny obstacles\vphantom{gl} };
\node [inputbox, above=21pt of inputs.south east, anchor=south east, xshift=-2pt, fill=magenta!10] (mass input label) { \tiny mass\vphantom{gl} };

\coordinate [xshift=-18pt, yshift=6pt] (start input point) at (inputs.south);
\coordinate [xshift=17pt, yshift=6pt] (goal input point) at (inputs.south);
\coordinate [yshift=10.5pt, xshift=-2.5pt] (obstacle input point) at (inputs.south);
\coordinate [xshift=11.5pt, yshift=3.4pt] (mass input point) at (inputs.south);

\draw [densely dotted, ->] (start input label.south) .. controls +(270:0.1) and +(140:0.2) .. (start input point);

\draw [densely dotted, ->] (goal input label.south) .. controls +(270:0.1) and +(30:0.2) .. (goal input point);

\draw [densely dotted, ->] (obstacle input label.east) .. controls +(0:0.2) and +(90:0.2) .. (obstacle input point);

\draw [densely dotted, ->] (mass input label.west) .. controls +(180:0.2) and +(140:0.4) .. (mass input point);


\node [above=1pt of move.south, anchor=south, inner sep=0] {
\includegraphics[width=52pt]{images/start-and-goal-and-motion.pdf}};

\draw [densely dotted, ->] ($(move.south west) + (4pt,4pt)$) .. controls +(90:1.2) and +(95:1.15) .. ($(move.south east) + (-6pt,4pt)$);

    
\node [neuron, xshift=-20pt, fill=green!10] (nn off in) at (nn off.center) {};
\node [neuron, xshift=20pt, fill=red!10] (nn off out) at (nn off.center) {};
\foreach \i in {0,1,2,3}{
    \node [neuron, xshift=-8pt, yshift={(\i-1.5)*8pt}] (nn off 1 \i) at (nn off.center) {};
    \node [neuron, xshift=0pt, yshift={(\i-1.5)*8pt}] (nn off 2 \i) at (nn off.center) {};
    \node [neuron, xshift=8pt, yshift={(\i-1.5)*8pt}] (nn off 3 \i) at (nn off.center) {};
    \draw [thin] (nn off in) -- (nn off 1 \i)
          (nn off 3 \i) -- (nn off out);
}
\foreach \i in {0,1,2,3}{
    \foreach \j in {0,1,2,3}{
        \draw [thin] (nn off 1 \i) -- (nn off 2 \j);
        \draw [thin] (nn off 2 \i) -- (nn off 3 \j);
    }}
    
\node [above=3pt of nn off out] {$g_\theta$};


\coordinate [xshift=1.4pt] (nn on) at (train.center |- opt.center);
\node [flowblock, draw=black, minimum height=32pt, minimum width=44pt, xshift=4pt, fill=yellow!10] (nn on box) at (nn on) { };
\node [neuronsm, xshift=-14pt, fill=green!10] (nn on in) at (nn on.center) {};
\node [neuronsm, xshift=14pt, fill=red!10] (nn on out) at (nn on.center) {};
\foreach \i in {0,1,2,3}{
    \node [neuronsm, xshift=-6pt, yshift={(\i-1.5)*6pt}] (nn on 1 \i) at (nn on.center) {};
    \node [neuronsm, xshift=0pt, yshift={(\i-1.5)*6pt}] (nn on 2 \i) at (nn on.center) {};
    \node [neuronsm, xshift=6pt, yshift={(\i-1.5)*6pt}] (nn on 3 \i) at (nn on.center) {};
    \draw [thin] (nn on in) -- (nn on 1 \i)
          (nn on 3 \i) -- (nn on out);
}
\foreach \i in {0,1,2,3}{
    \foreach \j in {0,1,2,3}{
        \draw [thin] (nn on 1 \i) -- (nn on 2 \j);
        \draw [thin] (nn on 2 \i) -- (nn on 3 \j);
    }}
    
\node [above left=2pt of nn on out, xshift=14pt] {$g_\theta$};
\node [below left=1pt of nn on out, xshift=14pt] {$J\!g_\theta$};

\draw [densely dotted, thick, ->] (nn off.south) .. controls +(270:1) and +(90:1) .. (nn on box.north);

\coordinate [xshift=6.4pt, yshift=-2.4pt] (opt nw) at (opt label.south west);
\coordinate [xshift=-6.4pt, yshift=3.2pt] (opt sw) at (nn on box.south west);
\node [flowblock, fit=(opt nw)(opt sw), inner sep=0, align=left, inner sep=3.2pt, fill=green!10] (sqp) { };
\node [leftlabel={sqp}] (sqp label) { SQP };

\node [minibox, right=0pt of sqp label, fill=yellow!10] (linearize) { linearize $g_\theta{\le}d_\text{safe}$}; 
\node [minibox, below=3pt of linearize, fill=red!10] (solve qp) { solve QP\vphantom{$g_\theta{\le}d_\text{safe}$} };

\draw [->] (linearize.east) .. controls +(0:0.2) and +(0:0.2) .. (solve qp.east);
\draw [->] (solve qp.west) .. controls +(180:0.2) and +(180:0.2) .. (linearize.west);

\path [draw, densely dotted] (linearize.10) edge [bend left=20, ->] (nn on box.160);

\path [draw, densely dotted] (linearize.3) edge [bend left=20, <-] (nn on box.165);


\end{tikzpicture}
%

